Translations in affine Weyl groups and their applications in discrete integrable systems

In this paper, we review the properties and representations of the Weyl groups relevant in the study of discrete integrable systems. Previously in \cite{jns4, Shi:19}, properties of Weyl groups of type $ADE$ (known as simply-laced) were shown to be useful in characterizing and establishing relations between different integrable systems. Here we extend the formulations and discussions to include non-simply-laced types, giving special attention to developing formulas related to the translational elements of the affine Weyl groups. As applications, we show how these are used to clarify the natures of some integrable systems of type $E_8$ \cite{NN_elliptic} and $F_4$ \cite{ahjn:16} appeared recently in the literature.

==> B3Dyn.tex <==
\begin{tikzpicture}
		
			\node  (a1) {$\circ$};
			%\node [left=of a1](a0) {$\circ$} ;
			\node [right=of a1](a2) {$\circ$} ;
			\node [right=of a2](a3) {$\circ$} ;
			%\node [right=of a3](a4) {$\circ$} ;
			%\node [left=of a0](an){};
			%%%%%%%%%%%%%%%%%%%
			\draw (a1) node [anchor=north] {$1$} ;
			\draw (a2) node [anchor=north] {$2$} ;
			\draw (a3) node [anchor=north] {$3$} ;
			%\draw (a4) node [anchor=north] {$4$} ;
			%\draw (an) node {$F_4$} ;
			%\draw (a0) node [anchor=north] {$0$} ;
			%%%%%%%%%%%%%%%%%%%
			\draw[-] (a1) -- node {} (a2);
			%\draw[-] (a3) --node {} (a4);
			\draw[double distance=1.5pt] (a2) -- node {} (a3);
			\node (b) at ($(a2)!0.5!(a3)$) {$>$};
			%\draw[-] (a1) -- node {} (a0);
			\path[use as bounding box] (-1.5,0) rectangle (0,0); 
\end{tikzpicture}

==> C3Dyn.tex <==
\begin{tikzpicture}
		
			\node  (a1) {$\circ$};
			%\node [left=of a1](a0) {$\circ$} ;
			\node [right=of a1](a2) {$\circ$} ;
			\node [right=of a2](a3) {$\circ$} ;
			%\node [right=of a3](a4) {$\circ$} ;
			%\node [left=of a0](an){};
			%%%%%%%%%%%%%%%%%%%
			\draw (a1) node [anchor=north] {$1$} ;
			\draw (a2) node [anchor=north] {$2$} ;
			\draw (a3) node [anchor=north] {$3$} ;
			%\draw (a4) node [anchor=north] {$4$} ;
			%\draw (an) node {$F_4$} ;
			%\draw (a0) node [anchor=north] {$0$} ;
			%%%%%%%%%%%%%%%%%%%
			\draw[-] (a1) -- node {} (a2);
			%\draw[-] (a3) --node {} (a4);
			\draw[double distance=1.5pt] (a2) -- node {} (a3);
			\node (b) at ($(a2)!0.5!(a3)$) {$<$};
			%\draw[-] (a1) -- node {} (a0);
			\path[use as bounding box] (-1.5,0) rectangle (0,0); 
\end{tikzpicture}

==> CD.tex <==
\begin{tabular}{ |c|c|c|c| } 
 \hline
 $a_{ij}$&$a_{ji}$&$m_{ij}$ & $i$\quad\quad\quad $j$ \\ [0.5ex] 
 \hline
 0&  0&2 &\begin{tikzpicture}[scale=0.5]
			\node (a2) {$\circ$} ;
			\node [right=of a2](a3) {$\circ$} ;
\end{tikzpicture}\\ 
 -1&-1&3 & \begin{tikzpicture}[scale=0.5]
			\node (a2) {$\circ$} ;
			\node [right=of a2](a3) {$\circ$} ;
			\draw[-] (a2) -- node {} (a3);
\end{tikzpicture} \\ 
 -2&-1&4 & \begin{tikzpicture}[scale=0.5]
			\node (a2) {$\circ$} ;
			\node [right=of a2](a3) {$\circ$} ;
			\draw[double distance=1.5pt] (a2) -- node {} (a3);
			\node (b) at ($(a2)!0.5!(a3)$) {$>$};
\end{tikzpicture}\\ 
 -3&-1&6 & \begin{tikzpicture}[scale=0.5]
			\node (a2) {$\circ$} ;
			\node [right=of a2](a3) {$\circ$} ;
			\draw[triple] (a2) -- node {} (a3);
			\node (b) at ($(a2)!0.5!(a3)$) {$>$};
\end{tikzpicture} \\ 
 \hline
 \end{tabular}

==> F4Dyn.tex <==
\begin{tikzpicture}[scale=1]
			\node  (a1) {$\circ$};
		%	\node [left=of a1](a0) {$\circ$} ;
			\node [right=of a1](a2) {$\circ$} ;
			\node [right=of a2](a3) {$\circ$} ;
			\node [right=of a3](a4) {$\circ$} ;
			%\node [left=of a0](an){};
			%%%%%%%%%%%%%%%%%%%
			\draw (a1) node [anchor=north] {$1$} ;
			\draw (a2) node [anchor=north] {$2$} ;
			\draw (a3) node [anchor=north] {$3$} ;
			\draw (a4) node [anchor=north] {$4$} ;
		%	\draw (an) node {$F_4$} ;
		%	\draw (a0) node [anchor=north] {$0$} ;
			%%%%%%%%%%%%%%%%%%%
			\draw[-] (a1) -- node {} (a2);
			\draw[-] (a3) --node {} (a4);
			\draw[double distance=1.5pt] (a2) -- node {} (a3);
			\node (b) at ($(a2)!0.5!(a3)$) {$>$};
		%	\draw[-] (a1) -- node {} (a0);
			\path[use as bounding box] (-1.5,0) rectangle (0,0); 
			\end{tikzpicture}

==> G2Dyn.tex <==
\begin{tikzpicture}
			\centering
			\node  (a1) {$\circ$};
			\node [right=of a1](a2) {$\circ$} ;
		%		\node [right=of a2](a0) {$\circ$} ;
		%	\node [left=of a1](an){};
			
			%%%%%%%%%%%%%%%%%%%
			\draw (a1) node [anchor=north] {$1$} ;
			\draw (a2) node [anchor=north] {$2$} ;
		%	\draw (an) node {$G_2$} ;
	%		\draw (a0) node [anchor=north] {$0$} ;
			%%%%%%%%%%%%%%%%%%%
			\draw[triple] (a1) -- node {} (a2);
			\node (b) at ($(a1)!0.5!(a2)$) {$<$};
		%	\draw[-] (a2) -- node {} (a0);
			\path[use as bounding box] (-1.5,0) rectangle (0,0);
			\end{tikzpicture}

==> Py.tex <==
   \begin{tikzpicture}[scale=1.5]
  \coordinate  (C) at (-.5,-1.cm);
  \coordinate  (A) at (1.5cm,-1.0cm);
  \coordinate  (B) at (1.5cm,1.0cm);
  \draw (C) -- node[above, rotate=45] {$\al_{11233445}$} (B) -- node[right] {$\al_{1233445}$} (A) -- node[below] {$\al_1$} (C);
 % \node (b) at (A) {$>$};
 \draw (A) node {$>$};
 \draw (B) node[rotate=45] {$>$};
 \draw (B) node [anchor=east, rotate=90] {$>$};
  \draw (1.25cm,-1.0cm) rectangle (1.5cm,-0.75cm);
  %\tkzMarkAngle[size=1cm,color=cyan,mark=|](A,C,B)
 % \tkzMarkAngle[size=1cm,color=cyan,mark=|](C,B,A)
 \draw pic[draw, "$45^\circ$", -, angle eccentricity=1.4,angle radius = .8cm] {angle = A--C--B}; 
 \draw pic[draw, "$45^\circ$", -, angle eccentricity=1.4,angle radius = .8cm] {angle = C--B--A};
\end{tikzpicture}

==> bF4f.tex <==
 \begin{tikzpicture}[scale=1]
			\centering
			\node  (a1) {$\circ$};
			\node [left=of a1](a0) {$\circ$} ;
			\node [right=of a1](a2) {$\circ$} ;
			\node [right=of a2](a3) {$\circ$} ;
			\node [right=of a3](a4) {$\circ$} ;
			\node [left=of a0](an){};
			%%%%%%%%%%%%%%%%%%%
			\draw (a1) node [anchor=north] {$\be_1$} ;
			\draw (a2) node [anchor=north] {$\be_2$} ;
			\draw (a3) node [anchor=north] {$\be_3$} ;
			\draw (a4) node [anchor=north] {$\be_4$} ;
			%\draw (an) node {$F_4$} ;
			\draw (a0) node [anchor=north] {$\be_0$} ;
			%%%%%%%%%%%%%%%%%%%
			\draw[-] (a1) -- node {} (a2);
			\draw[-] (a3) --node {} (a4);
			\draw[double distance=1.5pt] (a2) -- node {} (a3);
			\node (b) at ($(a2)!0.5!(a3)$) {$>$};
			\draw[-] (a1) -- node {} (a0);
			\path[use as bounding box] (-1.5,0) rectangle (0,0); 
			\end{tikzpicture}

==> claW.tex <==
%\documentclass{article}
%\usepackage[margin=0.15in]{geometry}
%\usepackage{comment}
%\usepackage{MnSymbol}  
%\usepackage{amsmath}
%\usepackage{amsfonts}
%\usepackage{bm}
%\usepackage{array}  
%\usepackage{hyperref}
%\usepackage{enumerate}
%\usepackage{tikz}
%\usepackage{graphicx,comment}
%\usepackage{tikz-cd}
%\usetikzlibrary{calc, positioning,shapes,arrows,decorations.markings,patterns,angles,quotes}
%\tikzset{Rightarrow/.style={double equal sign distance,={Implies},-},
%	triple/.style={-,preaction={draw, Rightarrow}},
%	quadruple/.style={preaction={draw,Rightarrow,shorten >=0pt},shorten >=1pt,-,double,double
%		distance=0.2pt}}
%\tikzstyle{line} = [draw, -latex']
%\tikzset{mynode/.style={draw,circle, inner sep=2pt, outer sep=0pt}}
%\tikzset{
%wei/.style={circle, minimum size=0.4pt,inner sep=0.8pt},
%}
%
%\begin{document} 
%\thispagestyle{empty}
%\begin{figure}[ht!] 
%\centering
			\begin{tikzpicture}[scale=1]
			\centering
			\node  (a1) {$\circ$};
			\node [right=of a1](a2) {$\circ$} ;
			\node [right=of a2](a3) {$\circ$} ;
			\node [right=of a3](a4) {$\circ$} ;
			\node [left=of a1](an){};
			%%%%%%%%%%%%%%%%%%%
			\draw (a1) node [anchor=north] {$1$} ;
			\draw (a2) node [anchor=north] {$2$} ;
			\draw (a3) node [anchor=north] {$n-1$} ;
			\draw (a4) node [anchor=north] {$n$} ;
			\draw (an) node {$A_n$} ;
			%%%%%%%%%%%%%%%%%%%
			\draw[-] (a1) -- node {} (a2);
			\draw[dashed] (a2) --node {} (a3);
			\draw[-] (a3) --node {} (a4);
			%%%%%affine
			\node (d) at ($(a1)!0.5!(a4)$) {};
			\node [below=of d](a0) {$\circ$} ;;
			\draw[-] (a4) -- (a0);
			\draw[-] (a1) -- (a0);
			%\draw (a0) node [anchor=south] {$0$} ;
			\draw (a0) node [label=90:$0$]{};
			\path[use as bounding box] (-1.5,0) rectangle (0,0); 
			\end{tikzpicture}
			%%%%%%%%%%%%%%%%%%%	
			
		%	\vspace{5pt}	
			\begin{tikzpicture}[scale=1]
			\centering%%%%%%%
			\node  (a1) {$\circ$};
			\node [right=of a1](a2) {$\circ$} ;
			\node [right=of a2](a3) {$\circ$} ;
			\node [right=of a3](a4) {$\circ$} ;
			\node [left=of a1](an){};
			\node [above=of a1](a5){$\circ$};
			%\node [below=of a1](a6){$\circ$};
			
			%%%%%%%%%%%%%%%%%%%
			\draw (a1) node [anchor=north] {$1$} ;
			\draw (a2) node [anchor=north] {$2$} ;
			\draw (a3) node [anchor=north] {$n-1$} ;
			\draw (a4) node [anchor=north] {$n$} ;
			\draw (a5) node [anchor=east] {$0$} ;
			\draw (an) node {$B_n$} ;
			%%%%%%%%%%%%%%%%%%%
			\draw[-] (a1) -- node {} (a2);
			\draw[dashed] (a2) --node {} (a3);
			\draw[double distance=1.5pt] (a3) -- node {} (a4);
			\node (b) at ($(a3)!0.5!(a4)$) {$>$};
			\draw[-] (a5) -- node {} (a2);
			\path[use as bounding box] (-1.5,0) rectangle (0,0); 
			\end{tikzpicture}\\
	
				\vspace{7pt}	
			\begin{tikzpicture}[scale=1]
			\centering
			\node  (a1) {$\circ$};
			\node  [left=of a1](a0) {$\circ$};
			\node [right=of a1](a2) {$\circ$} ;
			\node [right=of a2](a3) {$\circ$} ;
			\node [right=of a3](a4) {$\circ$} ;
			\node [left=of a0](an){};
			%%%%%%%%%%%%%%%%%%%
			\draw (a1) node [anchor=north] {$1$} ;
			\draw (a2) node [anchor=north] {$2$} ;
			\draw (a3) node [anchor=north] {$n-1$} ;
			\draw (a4) node [anchor=north] {$n$} ;
			\draw (an) node {$C_n$} ;
			\draw (a0) node [anchor=north] {$0$} ;
			%%%%%%%%%%%%%%%%%%%
			\draw[-] (a1) -- node {} (a2);
			\draw[dashed] (a2) --node {} (a3);
			\draw[double distance=1.5pt] (a3) -- node {} (a4);
			\node (b) at ($(a4)!0.5!(a3)$) {$<$};
			\draw[double distance=1.5pt] (a1) -- node {} (a0);
			\node (b) at ($(a1)!0.5!(a0)$) {$>$};
			\path[use as bounding box] (-1.5,0) rectangle (0,0); 
			\end{tikzpicture}
				\vspace{20pt}
				
			\begin{tikzpicture}[scale=1]
			\centering
			\node  (a1) {};
			\node [above=of a1](a0) {$\circ$} ;
			\node [right=of a1](a2) {$\circ$} ;
			\node [right=of a2](a3) {} ;
			\node [right=of a3](a4) {$\circ$} ;
			\node [right=of a4](a5){};
			\node [above=of a5](a8) {$\circ$};
			\node [below=of a5](a9) {$\circ$};
			\node [below=of a1](a10) {$\circ$};
			\node [left=of a1](an){};
			%%%%%%%%%%%%%%%%%%%
			\draw (a10) node [anchor=north] {$1$} ;
			\draw (a2) node [anchor=north] {$2$} ;
			\draw (a3) node [anchor=north] {} ;
			\draw (a4) node [anchor=west] {$n-2$} ;
			\draw (a8) node [anchor=west] {$n$} ;
			\draw (a9) node [anchor=west] {$n-1$} ;
			\draw (an) node {$D_n$} ;
			\draw (a0) node [anchor=east] {$0$} ;
			%%%%%%%%%%%%%%%%%%%
			\draw[-] (a10) -- node {} (a2);
			\draw[dashed] (a2) --node {} (a3);
			\draw [dashed] (a3) --node {} (a4);
			\draw[-] (a4) -- (a8);
			\draw[-] (a4) -- (a9);
			\draw[-] (a0) -- node {} (a2);
			\path[use as bounding box] (-1.5,0) rectangle (0,0);
			%\node (b) at ($(a2)!0.5!(a3)$) {$>$};
			\path[use as bounding box] (-1.5,0) rectangle (0,0); 
			\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\vspace{-22pt}
		
			\begin{tikzpicture}[scale=1]
			\node  (a1) {$\circ$};
			\node [right=of a1](a2){$\circ$};
			\node [right=of a2](a3) {$\circ$};
			\node [right=of a3](a4) {$\circ$};
			\node [right=of a4](a5){$\circ$};
			%\node [right=of a5](a6) {};
			%\node [right=of a6](a7) {$\circ$};
			\node [above= of a3] (a6) {$\circ$};
			\node [left=of a1](an){};
			\node [above= of a6] (a0) {$\circ$};
			%%%%%%%%%%%%%%%%
			\draw (a1) node [anchor=north] {$2$} ;
			\draw (a2) node [anchor=north] {$3$} ;
			\draw (a3) node [anchor=north] {$4$} ;
			\draw (a4) node [anchor=north] {$5$} ;
			\draw (a5) node [anchor=north] {$6$} ;
			\draw (a6) node [anchor=east] {$1$} ;
			\draw (a0) node [anchor=east] {$0$} ;
			\draw (an) node {$E_6$} ;
			%%%%%%%%%%%%%%%%%%%
			\draw[-] (a1) --  (a2);
			\draw[-] (a2) --  (a3);
			\draw[-] (a3) -- (a6);
			\draw[-] (a3) -- (a4);
			\draw[-] (a4) -- (a5);
			\draw[-] (a0) -- (a6);
			%\draw[dashed] (5,0)--(6.25,0);
			%\draw[-] (6.25,0) --  (a7);
			\path[use as bounding box] (-1.5,0) rectangle (0,0);
			\end{tikzpicture}\\
			\begin{tikzpicture}[scale=1]
			\node  (a1) {$\circ$};
			\node [left=of a1](a0){$\circ$};
			\node [right=of a1](a2){$\circ$};
			\node [right=of a2](a3) {$\circ$};
			\node [right=of a3](a4) {$\circ$};
			\node [right=of a4](a5){$\circ$};
			\node [right=of a5](a6) {$\circ$};
			%\node [right=of a6](a7) {$\circ$};
			\node [above= of a3] (a7) {$\circ$};
			\node [left=of a0](an){};
			%%%%%%%%%%%%%%%%
			\draw (a1) node [anchor=north] {$1$} ;
			\draw (a2) node [anchor=north] {$3$} ;
			\draw (a3) node [anchor=north] {$4$} ;
			\draw (a4) node [anchor=north] {$5$} ;
			\draw (a5) node [anchor=north] {$6$} ;
			\draw (a6) node [anchor=north] {$7$} ;
			\draw (a7) node [anchor=east] {$2$} ;
			\draw (a0) node [anchor=north] {$0$} ;
			\draw (an) node {$E_7$} ;
			%%%%%%%%%%%%%%%%%%%
			\draw[-] (a1) --  (a2);
			\draw[-] (a2) --  (a3);
			\draw[-] (a3) -- (a7);
			\draw[-] (a3) -- (a4);
			\draw[-] (a4) -- (a5);
			\draw[-] (a5) -- (a6);
			\draw[-] (a1) --  (a0);
			%\draw[dashed] (5,0)--(6.25,0);
			%\draw[-] (6.25,0) --  (a7);
			\path[use as bounding box] (-1.5,0) rectangle (0,0);
			\end{tikzpicture}
			\vspace{20pt}
			\begin{tikzpicture}[scale=1]
			\node  (a1) {$\circ$};
			\node [right=of a1](a2){$\circ$};
			\node [right=of a2](a3) {$\circ$};
			\node [right=of a3](a4) {$\circ$};
			\node [right=of a4](a5){$\circ$};
			\node [right=of a5](a6) {$\circ$};
			\node [right=of a6](a7) {$\circ$};
			\node [above= of a3] (a8) {$\circ$};
			\node [left=of a1](an){};
			\node [right=of a7](a0) {$\circ$};
			%%%%%%%%%%%%%%%%
			\draw (a1) node [anchor=north] {$1$} ;
			\draw (a2) node [anchor=north] {$3$} ;
			\draw (a3) node [anchor=north] {$4$} ;
			\draw (a4) node [anchor=north] {$5$} ;
			\draw (a5) node [anchor=north] {$6$} ;
			\draw (a6) node [anchor=north] {$7$} ;
			\draw (a7) node [anchor=north] {$8$} ;
			\draw (a8) node [anchor=east] {$2$} ;
			\draw (an) node {$E_8$} ;
			\draw (a0) node [anchor=north] {$0$} ;
			%%%%%%%%%%%%%%%%%%%
			\draw[-] (a1) --  (a2);
			\draw[-] (a2) --  (a3);
			\draw[-] (a3) -- (a8);
			\draw[-] (a3) -- (a4);
			\draw[-] (a4) -- (a5);
			\draw[-] (a5) -- (a6);
			\draw[-] (a6) -- (a7);
			\draw[-] (a0) -- (a7);
			%\draw[dashed] (5,0)--(6.25,0);
			%\draw[-] (6.25,0) --  (a7);
			\path[use as bounding box] (-1.5,0) rectangle (0,0);
			\end{tikzpicture}
			
			%\vspace{20pt}
				\begin{tikzpicture}[scale=1]
			\centering
			\node  (a1) {$\circ$};
			\node [left=of a1](a0) {$\circ$} ;
			\node [right=of a1](a2) {$\circ$} ;
			\node [right=of a2](a3) {$\circ$} ;
			\node [right=of a3](a4) {$\circ$} ;
			\node [left=of a0](an){};
			%%%%%%%%%%%%%%%%%%%
			\draw (a1) node [anchor=north] {$1$} ;
			\draw (a2) node [anchor=north] {$2$} ;
			\draw (a3) node [anchor=north] {$3$} ;
			\draw (a4) node [anchor=north] {$4$} ;
			\draw (an) node {$F_4$} ;
			\draw (a0) node [anchor=north] {$0$} ;
			%%%%%%%%%%%%%%%%%%%
			\draw[-] (a1) -- node {} (a2);
			\draw[-] (a3) --node {} (a4);
			\draw[double distance=1.5pt] (a2) -- node {} (a3);
			\node (b) at ($(a2)!0.5!(a3)$) {$>$};
			\draw[-] (a1) -- node {} (a0);
			\path[use as bounding box] (-1.5,0) rectangle (0,0); 
			\end{tikzpicture}\\
			%%%%%%%%%%%%%%%%%%
			\vspace{5pt}
				\begin{tikzpicture}
			\centering
			\node  (a1) {$\circ$};
			\node [right=of a1](a2) {$\circ$} ;
				\node [right=of a2](a0) {$\circ$} ;
			\node [left=of a1](an){};
			
			%%%%%%%%%%%%%%%%%%%
			\draw (a1) node [anchor=north] {$1$} ;
			\draw (a2) node [anchor=north] {$2$} ;
			\draw (an) node {$G_2$} ;
			\draw (a0) node [anchor=north] {$0$} ;
			%%%%%%%%%%%%%%%%%%%
			\draw[triple] (a1) -- node {} (a2);
			\node (b) at ($(a1)!0.5!(a2)$) {$<$};
			\draw[-] (a2) -- node {} (a0);
			\path[use as bounding box] (-1.5,0) rectangle (0,0);
\end{tikzpicture}
%%\caption{ Voronoi cell of $A_2^{(1)}$ lattice, a hexagon.}\label{a2V lattice}
%\end{figure}
%
%\end{document}

==> fig_degeneration_2_mod.tex <==
\begin{tikzpicture}[scale = 1.2]
\begin{scope}
%%Yang
\coordinate (Y01s) at (0,1);
\coordinate (Y21s) at (0,-2);
\coordinate (Y21e) at ($(Y21s)+(0.4,0)$);
\coordinate (Y22s) at ($(Y21e)+(0.8,0)$);
\coordinate (Y22e) at ($(Y22s)+(0.4,0)$);
\coordinate (Y23s) at ($(Y22e)+(0.8,0)$);
%% 座標1
\coordinate (P11s) at (0,0);
\coordinate (P11e) at ($(P11s)+(0.4,0)$);
\coordinate (P12s) at ($(P11e)+(0.8,0)$);
\coordinate (P12e) at ($(P12s)+(0.4,0)$);
\coordinate (P13s) at ($(P12e)+(0.8,0)$);
\coordinate (P13e) at ($(P13s)+(0.4,0)$);
\coordinate (P14s) at ($(P13e)+(0.8,0)$);
\coordinate (P14e) at ($(P14s)+(0.4,0)$);
\coordinate (P15s) at ($(P14e)+(0.8,0)$);
\coordinate (P15e) at ($(P15s)+(0.4,0)$);
\coordinate (P16s) at ($(P15e)+(1.8,0)$);
\coordinate (P16e) at ($(P16s)+(0.4,0)$);
\coordinate (P17s) at ($(P16e)+(1.8,0)$);
\coordinate (P17e) at ($(P17s)+(0.4,0)$);
\coordinate (P18s) at ($(P17e)+(0.8,0)$);
\coordinate (P18e) at ($(P18s)+(0.4,0)$);
\coordinate (P19s) at ($(P18e)+(0.8,0)$);
\coordinate (P19e) at ($(P19s)+(0.4,0)$);
%% 座標2
\coordinate (P21s) at (0,-0.8);
\coordinate (P21e) at ($(P21s)+(0.4,0)$);
\coordinate (P22s) at ($(P21e)+(0.8,0)$);
\coordinate (P22e) at ($(P22s)+(0.4,0)$);
\coordinate (P23s) at ($(P22e)+(0.8,0)$);
\coordinate (P23e) at ($(P23s)+(0.4,0)$);
\coordinate (P24s) at ($(P23e)+(0.8,0)$);
\coordinate (P24e) at ($(P24s)+(0.4,0)$);
\coordinate (P25s) at ($(P24e)+(0.8,0)$);
\coordinate (P25e) at ($(P25s)+(0.4,0)$);
\coordinate (P26s) at ($(P25e)+(1.8,0)$);
\coordinate (P26e) at ($(P26s)+(0.4,0)$);
\coordinate (P27s) at ($(P26e)+(1.8,0)$);
\coordinate (P27e) at ($(P27s)+(0.4,0)$);
\coordinate (P28s) at ($(P27e)+(0.8,0)$);
\coordinate (P28e) at ($(P28s)+(0.4,0)$);
\coordinate (P29s) at ($(P28e)+(0.8,0)$);
\coordinate (P29e) at ($(P29s)+(0.4,0)$);
%% 座標3
\coordinate (P31s) at (0,-2);
\coordinate (P31e) at ($(P31s)+(0.4,0)$);
\coordinate (P32s) at ($(P31e)+(0.8,0)$);
\coordinate (P32e) at ($(P32s)+(0.4,0)$);
\coordinate (P33s) at ($(P32e)+(0.8,0)$);
\coordinate (P33e) at ($(P33s)+(0.4,0)$);
\coordinate (P34s) at ($(P33e)+(0.8,0)$);
\coordinate (P34e) at ($(P34s)+(0.4,0)$);
\coordinate (P35s) at ($(P34e)+(0.8,0)$);
\coordinate (P35e) at ($(P35s)+(0.4,0)$);
\coordinate (P36s) at ($(P35e)+(1.0,0)$);
\coordinate (P36e) at ($(P36s)+(1.2,0)$);
\coordinate (P37s) at ($(P36e)+(1.4,0)$);
\coordinate (P37e) at ($(P37s)+(0.8,0)$);
\coordinate (P38s) at ($(P37e)+(0.8,0)$);
\coordinate (P38e) at ($(P38s)+(0.4,0)$);
\coordinate (P39s) at ($(P38e)+(0.8,0)$);
\coordinate (P39e) at ($(P39s)+(0.4,0)$);
%% 座標4
\coordinate (P41s) at (0,-3);
\coordinate (P41e) at ($(P41s)+(0.4,0)$);
\coordinate (P42s) at ($(P41e)+(0.8,0)$);
\coordinate (P42e) at ($(P42s)+(0.4,0)$);
\coordinate (P43s) at ($(P42e)+(0.8,0)$);
\coordinate (P43e) at ($(P43s)+(0.4,0)$);
\coordinate (P44s) at ($(P43e)+(0.8,0)$);
\coordinate (P44e) at ($(P44s)+(0.4,0)$);
\coordinate (P45s) at ($(P44e)+(0.8,0)$);
\coordinate (P45e) at ($(P45s)+(0.4,0)$);
\coordinate (P46s) at ($(P45e)+(1.8,0)$);
\coordinate (P46e) at ($(P46s)+(0.4,0)$);
\coordinate (P47s) at ($(P46e)+(1.0,0)$);
\coordinate (P47e) at ($(P47s)+(1.2,0)$);
\coordinate (P48s) at ($(P47e)+(0.8,0)$);
\coordinate (P48e) at ($(P48s)+(0.4,0)$);
\coordinate (P49s) at ($(P48e)+(0.8,0)$);
\coordinate (P49e) at ($(P49s)+(0.4,0)$);
%%%%Yang
\node at ($(Y01s)-(0.4,0)$){$E_8^{(1)}$};
\node at ($(Y01s)-(0.9,0)$){$e$:\;};
\node at ($(Y21s)-(0.4,0)$){$E_8^{(1)}$};
\node at ($(Y21s)-(0.9,0)$){$d$:\;};
\node at ($(P21s)-(0.9,0)$){$q$:\;};
\node at ($(Y22s)-(0.4,0)$){$E_7^{(1)}$};
\node at ($(Y23s)-(0.4,0)$){$E_6^{(1)}$};

% ラベル
\node at ($(P18s)-(0.4,0)$){$A_1^{(1)'}$};
\node at ($(P21s)-(0.4,0)$){$E_8^{(1)}$};
\node at ($(P22s)-(0.4,0)$){$E_7^{(1)}$};
\node at ($(P23s)-(0.4,0)$){$E_6^{(1)}$};
\node at ($(P24s)-(0.4,0)$){$D_5^{(1)}$};
\node at ($(P25s)-(0.4,0)$){{$A_4^{(1)}$}};
\node at ($(P26s)-(0.9,0)$){$(A_2+A_1)^{(1)}$};
\node at ($(P27s)-(0.9,0)$){{$(A_1+A'_1)^{(1)}$}};
\node at ($(P28s)-(0.4,0)$){$A_1^{(1)}$};
\node at ($(P29s)-(0.4,0)$){$A_0^{(1)}$};
\node at ($(P35s)-(0.4,0)$){$D_4^{(1)}$};
\node at ($(P35s)-(0.4,0.5)$){$(P_\text{VI})$};
\node at ($(P36s)-(0.4,0)$){$A_3^{(1)}$};
\node at ($(P36s)-(0.4,0.5)$){$(P_\text{V})$};
\node at ($(P37s)-(0.6,0)$){$(2A_1)^{(1)}$};
\node at ($(P37s)-(0.5,0.5)$){$(P_\text{III})$};
\node at ($(P38s)-(0.4,0)$){$A_1^{(1)'}$};
\node at ($(P39s)-(0.4,0)$){$A_0^{(1)}$};
\node at ($(P47s)-(0.4,0)$){$A_2^{(1)}$};
\node at ($(P47s)-(0.4,0.5)$){$(P_\text{IV})$};
\node at ($(P48s)-(0.4,0)$){$A_1^{(1)}$};
\node at ($(P48s)-(0.4,0.5)$){$(P_\text{II})$};
\node at ($(P49s)-(0.4,0)$){$A_0^{(1)}$};
\node at ($(P49s)-(0.4,0.5)$){$(P_\text{I})$};
%%%%Yang-horizontal
\draw [->, thick] (Y21s)--(Y21e);
\draw [->, thick] (Y22s)--(Y22e);
\draw [->, thick] (Y23s)--(P34s);
%%%%Yang-vertical
\draw [->, thick] ($(P11s)-(0.4,-0.4)$)--($(P21s)-(0.4,-0.4)$);
\draw [->, thick] ($(P21s)-(0.4,0.3)$)--($(Y21s)-(0.4,-0.4)$);
\draw [->, thick] ($(P22s)-(0.4,0.3)$)--($(Y22s)-(0.4,-0.4)$);
\draw [->, thick] ($(P23s)-(0.4,0.3)$)--($(Y23s)-(0.4,-0.4)$);
% 横矢印1
\draw [->, thick] (P21s)--(P21e);
\draw [->, thick] (P22s)--(P22e);
\draw [->, thick] (P23s)--(P23e);
\draw [->, thick] (P24s)--(P24e);
\draw [->, thick] (P25s)--(P25e);
\draw [->, thick] (P26s)--(P26e);
\draw [->, thick] (P27s)--(P27e);
% 横矢印2
\draw [->, thick] (P35s)--($(P35e)+(0.2,0)$);
\draw [->, thick] (P36s)--($(P36e)+(0.15,0)$);
\draw [->, thick] (P37s)--(P37e);
\draw [->, thick] (P38s)--(P38e);
% 横矢印3
\draw [->, thick] (P47s)--(P47e);
\draw [->, thick] (P48s)--(P48e);
% 上下矢印1
\draw [->, thick] ($(P27s)+(0,0.2)$)--($(P17e)-(0,0.2)$);
\draw [->, thick] ($(P18s)-(0.1,0.2)$)--($(P28e)+(0,0.2)$);
% 上下矢印2
\draw [->, thick] ($(P24s)-(0,0.2)$)--($(P34e)+(0,0.2)$);
\draw [->, thick] ($(P25s)-(0,0.2)$)--($(P35e)+(0.2,0.2)$);
\draw [->, thick] ($(P26s)-(0,0.2)$)--($(P36e)+(0.15,0.2)$);
\draw [->, thick] ($(P27s)-(0,0.2)$)--($(P37e)+(0,0.2)$);
\draw [->, thick] ($(P28s)-(0,0.2)$)--($(P38e)+(0,0.2)$);
% 上下矢印3
\draw [->, thick] ($(P36s)-(0,0.2)$)--($(P46e)+(0.2,0.1)$);
\draw [->, thick] ($(P37s)-(0,0.2)$)--($(P47e)+(0,0.2)$);
\draw [->, thick] ($(P38e)+(0.3,-0.3)$)--($(P48e)+(0.3,0.3)$);
% 上下矢印4
\draw [->, thick] ($(P26s)-(0.2,0.3)$)--($(P46e)+(0.25,0.25)$);
\draw[->, thick] ($(P28s)-(0.2,0.2)$) .. controls ($(P38s)+(0.3,0)$) .. ($(P48s)+(-0.1,0.2)$);
\draw[->, thick] ($(P29s)-(0.2,0.2)$) .. controls ($(P39s)+(0.1,0)$) .. ($(P49s)+(-0.1,0.2)$);

\end{scope}
\end{tikzpicture}

==> rsB3a.tex <==
\begin{tikzpicture}[scale=1]
%%%%%%D4
\node  (a1) {};
\node [right=of a1](a2){$\circ$};
\node [right=of a2](a5){$\circ$};

%
\node [above=of a1](a10) {$\circ$};
\node [below=of a1](a11) {$\circ$};
%
\node [left=of a1](an){};
%\node [above=of a2](a12) {};
%%%%%%%%%%%%%%%%%%%
\draw (a5) node [anchor=north] {$3$};
\draw (a2) node [anchor=north] {$2$} ;
\draw (a10) node [anchor=east] {$0$} ;
\draw (a11) node [anchor=east] {$1$} ;
%\draw (a1) node [anchor=east] {$\sigma$} ;
%\draw (a1) node {$\curvearrowupdown$};
%\draw (a12) node [anchor=south] {$\s_2$};
%\draw (a12) node[rotate=-90] {$\curvearrowupdown$};
%\draw (an) node {\hs{-2.3cm}$\widetilde{D}^{(1)}_{4}$} ;
%%%%%%%%%%%%%%%%%%%
\draw[double distance=1.5pt] (a2) -- node {} (a5);
\draw[-] (a2) --  (a10);
\draw[-] (a2) -- (a11);
\node (b) at ($(a2)!0.5!(a5)$) {$>$};
\end{tikzpicture}

==> rsB3ae.tex <==
\begin{tikzpicture}[scale=1]
%%%%%%D4
\node  (a1) {};
\node [right=of a1](a2){$\circ$};
\node [right=of a2](a5){$\circ$};

%
\node [above=of a1](a10) {$\circ$};
\node [below=of a1](a11) {$\circ$};
%
\node [left=of a1](an){};
%\node [above=of a2](a12) {};
%%%%%%%%%%%%%%%%%%%
\draw (a5) node [anchor=north] {$3$};
\draw (a2) node [anchor=north] {$2$} ;
\draw (a10) node [anchor=east] {$0$} ;
\draw (a11) node [anchor=east] {$1$} ;
\draw (a1) node [anchor=east] {$\sigma$} ;
\draw (a1) node {$\curvearrowupdown$};
%\draw (a12) node [anchor=south] {$\s_2$};
%\draw (a12) node[rotate=-90] {$\curvearrowupdown$};
%\draw (an) node {\hs{-2.3cm}$\widetilde{D}^{(1)}_{4}$} ;
%%%%%%%%%%%%%%%%%%%
\draw[double distance=1.5pt] (a2) -- node {} (a5);
%\draw[double] (a2) -- (a5);
\draw[-] (a2) --  (a10);
\draw[-] (a2) -- (a11);
\node (b) at ($(a2)!0.5!(a5)$) {$>$};.
\end{tikzpicture}

==> rsB3d.tex <==
\begin{tikzpicture}
		
			\node  (a1) {$\circ$};
			%\node [left=of a1](a0) {$\circ$} ;
			\node [right=of a1](a2) {$\circ$} ;
			\node [right=of a2](a3) {$\circ$} ;
			%\node [right=of a3](a4) {$\circ$} ;
			%\node [left=of a0](an){};
			%%%%%%%%%%%%%%%%%%%
			\draw (a1) node [anchor=north] {$\pi(\oc\al_1)$} ;
			\draw (a2) node [anchor=north] {$\pi(\oc\al_2)$} ;
			\draw (a3) node [anchor=north] {$\pi(\oc\al_3)$} ;
			%\draw (a4) node [anchor=north] {$4$} ;
			%\draw (an) node {$F_4$} ;
			%\draw (a0) node [anchor=north] {$0$} ;
			%%%%%%%%%%%%%%%%%%%
			\draw[-] (a1) -- node {} (a2);
			%\draw[-] (a3) --node {} (a4);
			\draw[double distance=1.5pt] (a2) -- node {} (a3);
			\node (b) at ($(a2)!0.5!(a3)$) {$<$};
			%\draw[-] (a1) -- node {} (a0);
			\path[use as bounding box] (-1.5,0) rectangle (0,0); 
\end{tikzpicture}

==> rsC3a.tex <==
\begin{tikzpicture}[scale=1]
			\centering
			\node  (a1) {$\circ$};
			\node  [left=of a1](a0) {$\circ$};
			\node [right=of a1](a2) {$\circ$} ;
			%\node [right=of a2](a3) {$\circ$} ;
			\node [right=of a2](a4) {$\circ$} ;
			%\node [right=of a4](an){};
			%%%%%%%%%%%%%%%%%%%
			\draw (a1) node [anchor=north] {$1$} ;
			\draw (a2) node [anchor=north] {$2$} ;
			%\draw (a3) node [anchor=north] {$n-1$} ;
			\draw (a4) node [anchor=north] {$3$} ;
			%\draw (an) node {$C_n$} ;
			\draw (a0) node [anchor=north] {$0$} ;
			%%%%%%%%%%%%%%%%%%%
			\draw[-] (a1) -- node {} (a2);
			%\draw[dashed] (a2) --node {} (a3);
			\draw[double distance=1.5pt] (a2) -- node {} (a4);
			\node (b) at ($(a4)!0.5!(a2)$) {$<$};
			\draw[double distance=1.5pt] (a1) -- node {} (a0);
			\node (b) at ($(a1)!0.5!(a0)$) {$>$};
			\path[use as bounding box] (-1.5,0) rectangle (0,0); 
			\end{tikzpicture}

==> rsC3ae.tex <==
\begin{tikzpicture}[scale=1]
			\centering
			\node  (a1) {$\circ$};
			\node  [left=of a1](a0) {$\circ$};
			\node [right=of a1](a2) {$\circ$} ;
			%\node [right=of a2](a3) {$\circ$} ;
			\node [right=of a2](a4) {$\circ$} ;
			%\node [right=of a4](an){};
			%%%%%%%%%%%%%%%%%%%
			\draw (a1) node [anchor=north] {$1$} ;
			\draw (a2) node [anchor=north] {$2$} ;
			%\draw (a3) node [anchor=north] {$n-1$} ;
			\draw (a4) node [anchor=north] {$3$} ;
			%\draw (an) node {$C_n$} ;
			\draw (a0) node [anchor=north] {$0$} ;
			%%%%%%%%%%%%%%%%%%%
			\draw[-] (a1) -- node {} (a2);
			\draw[double distance=1.5pt] (a2) -- node {} (a4);
			\draw[double distance=1.5pt] (a1) -- node {} (a0);
			\node (b) at ($(a4)!0.5!(a2)$) {$<$};
			\node (b) at ($(a0)!0.5!(a1)$) {$>$};
			\node (b) at (.7,.5) [rotate=-90]{$\curvearrowupdown$};
			%%%%%%%%%%%%%%%%
			\draw (b) node [anchor=north] {$\sigma$};
			\path[use as bounding box] (-1.5,0) rectangle (0,0); .
			\end{tikzpicture}

==> rsC3d.tex <==
\begin{tikzpicture}
		
			\node  (a1) {$\circ$};
			%\node [left=of a1](a0) {$\circ$} ;
			\node [right=of a1](a2) {$\circ$} ;
			\node [right=of a2](a3) {$\circ$} ;
			%\node [right=of a3](a4) {$\circ$} ;
			\node [left=of a0](an){};
			%%%%%%%%%%%%%%%%%%%
			\draw (a1) node [anchor=north] {$\pi(\oc\al_1)$} ;
			\draw (a2) node [anchor=north] {$\pi(\oc\al_2)$} ;
			\draw (a3) node [anchor=north] {$\pi(\oc\al_3)$} ;
			%\draw (a4) node [anchor=north] {$4$} ;
			%\draw (an) node {$F_4$} ;
			%\draw (a0) node [anchor=north] {$0$} ;
			%%%%%%%%%%%%%%%%%%%
			\draw[-] (a1) -- node {} (a2);
			%\draw[-] (a3) --node {} (a4);
			\draw[double distance=1.5pt] (a2) -- node {} (a3);
			\node (b) at ($(a2)!0.5!(a3)$) {$>$};
			%\draw[-] (a1) -- node {} (a0);
			\path[use as bounding box] (-1.5,0) rectangle (0,0); 
\end{tikzpicture}

==> rsF4d.tex <==
\begin{tikzpicture}
		
			\node  (a1) {$\circ$};
			%\node [left=of a1](a0) {$\circ$} ;
			\node [right=of a1](a2) {$\circ$} ;
			\node [right=of a2](a3) {$\circ$} ;
			\node [right=of a3](a4) {$\circ$} ;
			\node [left=of a0](an){};
			%%%%%%%%%%%%%%%%%%%
			\draw (a1) node [anchor=north] {$\pi(\oc\al_1)$} ;
			\draw (a2) node [anchor=north] {$\pi(\oc\al_2)$} ;
			\draw (a3) node [anchor=north] {$\pi(\oc\al_3)$} ;
			\draw (a4) node [anchor=north] {$\pi(\oc\al_4)$} ;
			%\draw (an) node {$F_4$} ;
			%\draw (a0) node [anchor=north] {$0$} ;
			%%%%%%%%%%%%%%%%%%%
			\draw[-] (a1) -- node {} (a2);
			\draw[-] (a3) --node {} (a4);
			\draw[double distance=1.5pt] (a2) -- node {} (a3);
			\node (b) at ($(a2)!0.5!(a3)$) {$<$};
			%\draw[-] (a1) -- node {} (a0);
			\path[use as bounding box] (-1.5,0) rectangle (0,0); 
\end{tikzpicture}

==> rsG2d.tex <==
\begin{tikzpicture}
		\hs{-5em}
			\node  (a1) {};
			%\node [left=of a1](a0) {$\circ$} ;
			\node [right=of a1](a2) {$\circ$} ;
			\node [right=of a2](a3) {$\circ$} ;
			%\node [right=of a3](a4) {$\circ$} ;
			%\node [left=of a0](an){};
			%%%%%%%%%%%%%%%%%%%
		%	\draw (a1) node [anchor=north] {$\pi(\oc\al_1)$} ;
			\draw (a2) node [anchor=north] {$\pi(\oc\al_1)$} ;
			\draw (a3) node [anchor=north] {$\pi(\oc\al_2)$} ;
			%\draw (a4) node [anchor=north] {$4$} ;
			%\draw (an) node {$F_4$} ;
			%\draw (a0) node [anchor=north] {$0$} ;
			%%%%%%%%%%%%%%%%%%%
		%	\draw[-] (a1) -- node {} (a2);
			%\draw[-] (a3) --node {} (a4);
			\draw[triple] (a2) -- node {} (a3);
			\node (b) at ($(a2)!0.5!(a3)$) {$>$};
			%\draw[-] (a1) -- node {} (a0);
			\path[use as bounding box] (-1.5,0) rectangle (0,0); 
\end{tikzpicture}

==> rsbF4d.tex <==
\begin{tikzpicture}
		
			\node  (a1) {$\circ$};
			%\node [left=of a1](a0) {$\circ$} ;
			\node [right=of a1](a2) {$\circ$} ;
			\node [right=of a2](a3) {$\circ$} ;
			\node [right=of a3](a4) {$\circ$} ;
			\node [left=of a0](an){};
			%%%%%%%%%%%%%%%%%%%
			\draw (a1) node [anchor=north] {$\pi(\oc\be_1)$} ;
			\draw (a2) node [anchor=north] {$\pi(\oc\be_2)$} ;
			\draw (a3) node [anchor=north] {$\pi(\oc\be_3)$} ;
			\draw (a4) node [anchor=north] {$\pi(\oc\be_4)$} ;
			%\draw (an) node {$F_4$} ;
			%\draw (a0) node [anchor=north] {$0$} ;
			%%%%%%%%%%%%%%%%%%%
			\draw[-] (a1) -- node {} (a2);
			\draw[-] (a3) --node {} (a4);
			\draw[double distance=1.5pt] (a2) -- node {} (a3);
			\node (b) at ($(a2)!0.5!(a3)$) {$<$};
			%\draw[-] (a1) -- node {} (a0);
			\path[use as bounding box] (-1.5,0) rectangle (0,0); 
\end{tikzpicture}
